Fleet Sizing and Charger Allocation in Electric Vehicle Sharing Systems

In this paper, we propose a closed queueing network model for performance analysis of electric vehicle sharing systems with a certain number of chargers in each neighborhood. Depending on the demand distribution, we devise algorithms to compute the optimal fleet size and number of chargers required to maximize profit while maintaining a certain quality of service. We show that the profit is concave with respect to the fleet size and the number of chargers at each charging point. If more chargers are installed within the city, we show that it can not only reduce the fleet size, but it also improves the availability of vehicles at all the points within a city. We further show through simulation that two slow chargers may outperform one fast charger when the variance of charging time becomes relatively large in comparison to the mean charging time.

==> ev_queueing.tex <==
\begin{tikzpicture}[
roundnode/.style={circle, draw=green!100, fill=green!10, very thick, minimum size=10mm},
squarednode/.style={rectangle, draw=red!100, fill=red!10, very thick, minimum size=10mm},
diamondnode/.style={diamond, draw=blue!100, fill=blue!10, very thick, minimum size=10mm},
]
%Nodes
\node[roundnode]        (fs2)   at (2,4) {6};
\node[roundnode]        (fs1)   at (4,0) {1};
\node[squarednode]      (ss1)   at (2,0)  {2};
\node[squarednode]      (ss2)   at (4,4)  {7};

\node[diamondnode]      (is1)   at (0,2) {3};
\node[diamondnode]      (is2)   at (-1,2) {4};
\node[diamondnode]      (is3)   at (-2,2) {5};
\node[diamondnode]      (is4)   at (6,2) {8};
\node[diamondnode]      (is5)   at (7,2) {9};
\node[diamondnode]      (is6)   at (8,2) {10};

%Lines
\draw[->][very thick] (ss1.west) -- (0,0);
\draw[->][very thick] (0,0) -- (is1.south);
\draw[->][very thick] (0,0) -- (is2.south);
\draw[->][very thick] (0,0) -- (is3.south);

\draw[->][very thick] (is1.north) -- (0,4);
\draw[->][very thick] (0,4) -- (fs2.west);
\draw[->][very thick] (fs2.east) -- (ss2.west);
\draw[->][very thick] (ss2.east) -- (6,4);

\draw[->][very thick] (6,4) -- (is4.north);
\draw[->][very thick] (6,4) -- (is5.north);
\draw[->][very thick] (6,4) -- (is6.north);

\draw[->][very thick] (is4.south) -- (6,0);
\draw[->][very thick] (6,0) -- (fs1.east);
\draw[->][very thick] (fs1.west) -- (ss1.east);


%

\draw[->][very thick] (1.4, 4) -- (1.4 ,3);
\draw[->][very thick] (1.4 ,3) -- (3,3);
\draw[->][very thick] (3,3) -- (3,4);


%

\draw[->][very thick] (4.6, 0) -- (4.6, 1);
\draw[->][very thick] (4.6, 1) -- (3,1);
\draw[->][very thick] (3,1) -- (3,0);


%

\node[right] at (1.6,1.3) (m) {\Large $\alpha_2$};
\draw[->][thick] (2,1) -- (ss1.north);
\node[right] at (3.6,2.7) (m) {\Large $\alpha_7$};
\draw[->][thick] (4,3) -- (ss2.south);

%
\node[roundnode] at (-2, -2.5)  {};
\node[right] at (-1.5,-2.5) (m) {FS Queues};

\node[squarednode] at (2,-2.5) {};
\node[right] at (2.5,-2.5) (m) {SS Queues};

\node[diamondnode] at (6,-2.5) {};
\node[right] at (6.5,-2.5) (m) {IS Queues};

\draw[dashed,thick] (1,0.7) rectangle (5,-0.7);
\node at (3,-1.2) (m) {Station 1};

\draw[dashed,thick] (1,4.7) rectangle (5,3.3);
\node at (3,5.2) (m) {Station 2};
\end{tikzpicture}


==> ev_ssqueue.tex <==
\begin{tikzpicture}[
roundnode/.style={circle, draw=green!100, fill=green!10, very thick, minimum size=10mm},
squarednode/.style={rectangle, draw=red!100, fill=red!10, very thick, minimum size=10mm},
diamondnode/.style={diamond, draw=blue!100, fill=blue!10, very thick, minimum size=10mm},
]

%EV
\filldraw[color= yellow!50, draw=yellow, very thick] (-1.5,0) rectangle (-0.5,0.5);

\filldraw[color= yellow!50, draw=yellow, very thick] (0,0) rectangle (1,0.5);
\filldraw[color= yellow!50, draw=yellow, very thick] (1.5,0) rectangle (2.5,0.5);
\filldraw[color= yellow!50, draw=yellow, very thick] (3,0) rectangle (4,0.5);
\filldraw[color= yellow!50, draw=yellow, very thick] (4.5,0) rectangle (5.5,0.5);

%Server
\draw [thick] (-1,0.25) circle (17pt);
\draw [thick] (-0.25,0.25)-- (-0.4,0.25);

%Queue
\draw[thick] (-0.25,-0.15) -- (-0.25,0.65);
\draw[thick] (-0.25,-0.15) -- (5.6,-0.15);
\draw[thick] (-0.25,0.65) -- (5.6,0.65);

%Name
\draw [decoration={brace,mirror,raise=28pt},decorate]
     (5.5,0) --  node[above=30pt]  {\LARGE $waiting$} (0,0);
     
\node [above] at (-1,1.2) {\LARGE $Server$};

%customer
\filldraw[red,thick] (-1,-1) circle (4pt);
\draw[->][dashed] (-1,-0.8) -- (-1,-0.1);

%FS IS
\node[roundnode]        (fs1)   at (7,0.25) {FS};
\node[diamondnode]      (is1)   at (-3,0.25) {IS};
\node[diamondnode]      (is2)   at (-3,-0.75) {IS};
\node[diamondnode]      (is3)   at (-3,1.25) {IS};

\draw[->][thick] (-1.6,0.25) -- (is1.east);
\draw[->][thick] (-1.6,0.25) -- (is2.east);
\draw[->][thick] (-1.6,0.25) -- (is3.east);

\draw[->][thick] (fs1.west) -- (5.5,0.25);
\draw[->][thick] (8.5,0.25) -- (fs1.east);
\draw[->][thick] (7.5,0.25) -- (7.5,1);
\draw[->][thick] (7.5,1) -- (6,1);
\draw[->][thick] (6,1) -- (6,0.25);



%explain

\filldraw[color= yellow!50, draw=yellow, very thick] (0,-2.5) rectangle (1,-2);
\node[right] at (1,-2.25)  {Electric Vehicle};

\filldraw[red,thick] (4,-2.25) circle (4pt);
\node[right] at (4.25,-2.25)  {Passenger};

\end{tikzpicture}

